A Faster FPTAS for the Unbounded Knapsack Problem

The Unbounded Knapsack Problem (UKP) is a well-known variant of the famous 0-1 Knapsack Problem (0-1 KP). In contrast to 0-1 KP, an arbitrary number of copies of every item can be taken in UKP. Since UKP is NP-hard, fully polynomial time approximation schemes (FPTAS) are of great interest. Such algorithms find a solution arbitrarily close to the optimum $\mathrm{OPT}(I)$, i.e. of value at least $(1-\varepsilon) \mathrm{OPT}(I)$ for $\varepsilon > 0$, and have a running time polynomial in the input length and $\frac{1}{\varepsilon}$. For over thirty years, the best FPTAS was due to Lawler with a running time in $O(n + \frac{1}{\varepsilon^3})$ and a space complexity in $O(n + \frac{1}{\varepsilon^2})$, where $n$ is the number of knapsack items. We present an improved FPTAS with a running time in $O(n + \frac{1}{\varepsilon^2} \log^3 \frac{1}{\varepsilon})$ and a space bound in $O(n + \frac{1}{\varepsilon} \log^2 \frac{1}{\varepsilon})$. This directly improves the running time of the fastest known approximation schemes for Bin Packing and Strip Packing, which have to approximately solve UKP instances as subproblems.

==> figures/Figures LaTeX/Gluing3mod.tex <==
\documentclass[10pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\tikzstyle{glued} = [fill=black!20,outer sep = 0pt, minimum width = 4.5mm]

\newcommand{\ta}{\tilde{a}}

\newcommand{\itemtwo}[3]{
 \node[draw = black, anchor = south, fill = black!45, minimum height = #2mm/2, above right = of #3.north west,outer sep = 0pt, minimum width = 4.5mm] (#3n) {$#1$}; 
}

\newcommand{\drawglue}[5]{
\begin{scope}[node distance = 0mm]
%\node[glued, minimum height = #2] (#5) at (#6,#7) {};
 \node[glued, minimum height = #2mm/2, anchor = south] (#5n)  [above right= of #5.north west] {$#1$};
 \node[glued, minimum height = #4mm/2] (#5nn) [above = of #5n] {$#3$};
 \draw[draw = black] (#5n.south west) -- (#5n.south east) -- (#5nn.north east) -- (#5nn.north west) --cycle;
 \draw[thick, dotted, draw = black] (#5n.north west) -- (#5n.north east) node[minimum width=0mm,inner sep = 0pt, midway,fill=black!20]{$\oplus$};
\end{scope}
}

\begin{document}
\sffamily\sansmath
\footnotesize
\begin{tikzpicture}[node distance = 0mm]
%% Leiste 2^kappa+1 T, ... , 2^kappa+2 T
\draw (0,0) -- (12,0);
\foreach \x in {2,4,...,10} 
 \draw (\x ,0.1) node[anchor=north, inner sep = 0pt, minimum width = 0pt, minimum height = 0pt] (bb\x) {} -- (\x, -0.1) node[anchor = north] (b\x) {};
\node[text width = 12mm,yshift=-2mm] at (b6.south) {\footnotesize $2^{k+1} T + \gamma \cdot 2^{k+1} K$};

\draw (0,0.2) -- (0,0.1) node[anchor = north, inner sep = 0pt, minimum width = 0pt , minimum height = 0pt] (bb0) {}  -- (0,-0.2) node[anchor = north] {\footnotesize $2^{k+1} T$};
\draw (12,0.2) -- (12,0.1) node[anchor = north, inner sep = 0pt, minimum width = 0pt, minimum height = 0pt] (bb12) {} -- (12,-0.2) node[anchor = north] {\footnotesize $2^{k+2} T$};

\node[above = of bb0,yshift = 1mm,xshift=-2mm] {\small$G^{(k+1)}$};

%% Items

\draw[draw=none] (bb0) --  (bb2) node[pos = 0.025, inner sep = 0pt, outer sep = 0pt] (cc0a) {} node[pos=0.5, inner sep = 0pt, outer sep = 0pt] (cc0b) {};
\itemtwo{a_0}{20}{cc0b};


\draw[draw=none] (bb2) --  (bb4) node[pos = 0.5, inner sep = 0pt, outer sep = 0pt] (cc2a) {} node[pos=0.752, inner sep = 0pt, outer sep = 0pt] (cc2b) {};
%\drawglue{\ta_0}{10}{\ta_3}{24}{cc2b};
\itemtwo{a_1}{24}{cc2a};

\draw[draw=none] (bb4) --  (bb6) node[pos = 0.1, inner sep = 0pt, outer sep = 0pt] (cc4) {};
\drawglue{\ta_0}{10}{\ta_4}{15}{cc4};

\draw[draw=none] (bb6) -- (bb8) node[pos  = 0.025, inner sep = 0pt, outer sep = 0pt] (cc6a) {} node[pos= 0.752, inner sep = 0pt, outer sep = 0pt] (cc6b) {};
\itemtwo{a_3}{28}{cc6a};

\draw[draw=none] (bb8) -- (bb10) node[pos = 0.05, inner sep = 0pt, outer sep = 0pt] (cc8a) {} node[pos = 0.3, inner sep = 0pt, outer sep = 0pt] (cc8b) {}  node[pos = 0.55, inner sep = 0pt, outer sep = 0pt] (cc8c) {};

\drawglue{\ta_4}{15}{\ta_4}{15}{cc8b};


\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/approxdynA_1.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}
\newcommand{\bp}{\bar{p}}
\newcommand{\bs}{\bar{s}}
\newcommand{\tp}{\tilde{p}}
\newcommand{\ts}{\tilde{s}}

%\newcommand{\vers}[1]{
 %\draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}
%
%\newcommand{\versa}[1]{
 %\draw[color=black!50] (#1) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(a)$} ++(2.2,0) -- node[inner sep = 1pt, midway,draw = none,auto = left,text = black] {$+p(a)$}++(0,3.6) node[label={[text=black,inner sep = 2pt]180:$(s(\xi) + s(a),p(\xi) + p (a))$},circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}

\tikzstyle{newprec} = [inner sep = 2mm, circle]
\tikzstyle{oldapprox} = [inner sep = 2.5mm, fill = black]

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick,every node/.style={draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10,10);
\draw[->] (0,0) -- (10,0) node[below,draw=none] {$s$} coordinate (s axis);
\draw[->] (0,0) -- (0,10.1) node[left,draw = none] {$p$} coordinate (p axis);

%% Klammer
%\draw[decorate,decoration={brace,raise=1mm}] (0,2) -- node[midway,auto=left,xshift=-1mm, draw = none] {
%$2^{\kappa-2}K$
%%$\tilde{L}^{\kappa-2}_\xi$ 
%} (0,4);

%% Achsenbezeichnung
%\node[draw = none, label = {[text width = 14mm]180:$2^{\kappa-2}T+\xi \cdot 2^{\kappa-2}K$}] at (0,3) {};

%% Knoten


\node[newprec, label={[absolute,inner sep = 4pt]90:$(\bp,\bs,k+1) = (\bp,\bs,k)$}] (oldnew) at (7.8 ,6.4) {};
\node[label = {[name=ppoldnew]180:$\bp$\phantom{$_1$}}, draw = none, inner sep = 0pt] at (oldnew -| p axis) (poldnew) {};
\draw[dashed] (oldnew) -- (poldnew);
\node[label = {[anchor = base,yshift=2pt] 270:$\bs$}, draw = none, inner sep = 0pt] at (oldnew |- s axis) (soldnew) {};
\draw[dashed] (oldnew) -- (soldnew);

\node[oldapprox, label = {[absolute,inner sep = 4pt,xshift=-5mm]90:$(p_1,s_1,k+1) = (p_1,s_1,k)$}] (p1s1) at (5.5,3) {};
\node[label = {[name=ppp1s1]180:$p_1$}, draw = none, inner sep = 0pt] at (p1s1 -| p axis) (pp1s1) {};
\draw[dashed] (p1s1) -- (pp1s1);
\node[label = {[anchor = base] 270:$s_1$}, draw = none, inner sep = 0pt] at (p1s1 |- s axis) (sp1s1) {};
\draw[dashed] (p1s1) -- (sp1s1);

\draw[draw=none] (sp1s1) -- (soldnew) node[midway, draw = none,auto = right] {$\leq$};

%% Klammer
\draw[decorate,decoration={brace,raise=1mm}] (ppp1s1.south west) -- (ppoldnew.north west) node[midway,xshift=-7mm, draw = none,rotate=270] {$p_1 \geq (1-Q)^{\kappa - (k+1)+1} \bp$};

\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/approxdynA_2.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}
\newcommand{\bp}{\bar{p}}
\newcommand{\bs}{\bar{s}}
\newcommand{\tp}{\tilde{p}}
\newcommand{\ts}{\tilde{s}}

%\newcommand{\vers}[1]{
 %\draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}
%
%\newcommand{\versa}[1]{
 %\draw[color=black!50] (#1) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(a)$} ++(2.2,0) -- node[inner sep = 1pt, midway,draw = none,auto = left,text = black] {$+p(a)$}++(0,3.6) node[label={[text=black,inner sep = 2pt]180:$(s(\xi) + s(a),p(\xi) + p (a))$},circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}

\tikzstyle{newprec} = [inner sep = 2mm, circle]
\tikzstyle{oldapprox} = [inner sep = 2.5mm, fill = black]
\tikzstyle{newapprox} = [inner sep = 2mm, fill = black, circle]

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick,every node/.style={draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10,10);
\draw[->] (0,0) -- (10,0) node[below,draw=none] {$s$} coordinate (s axis);
\draw[->] (0,0) -- (0,10.1) node[left,draw = none] {$p$} coordinate (p axis);

%% Klammer
%\draw[decorate,decoration={brace,raise=1mm}] (0,2) -- node[midway,auto=left,xshift=-1mm, draw = none] {
%$2^{\kappa-2}K$
%%$\tilde{L}^{\kappa-2}_\xi$ 
%} (0,4);

%% Achsenbezeichnung
%\node[draw = none, label = {[text width = 14mm]180:$2^{\kappa-2}T+\xi \cdot 2^{\kappa-2}K$}] at (0,3) {};

%% Knoten


\node[newprec, label={[absolute,inner sep = 4pt]90:$(\bp,\bs,k)$}] (oldnew) at (7.8 ,6.4) {};
\node[label = {[name=ppoldnew]180:$\bp\phantom{_2}$}, draw = none, inner sep = 0pt] at (oldnew -| p axis) (poldnew) {};
\draw[dashed] (oldnew) -- (poldnew);

\node[label = {[anchor = base,yshift=2pt] 270:$\bs$}, draw = none, inner sep = 0pt] at (oldnew |- s axis) (soldnew) {};
\draw[dashed] (oldnew) -- (soldnew);

\node[oldapprox, label = {[absolute,inner sep = 4pt]90:$(p_1,s_1,k)$}] (p1s1) at (5.5,3) {};

\node[label = {[anchor = base] 270:$s_1$}, draw = none, inner sep = 0pt] at (p1s1 |- s axis) (sp1s1) {};
\draw[dashed] (p1s1) -- (sp1s1);


\node[newapprox, label = {[absolute,inner sep = 4pt]90:$(p_2,s_2,k)$}] (p2s2) at (3,2.3) {};
\node[label = {[name=ppp2s2]180:$p_2$}, draw = none, inner sep = 0pt] at (p2s2 -| p axis) (pp2s2) {};
\draw[dashed] (p2s2) -- (pp2s2);

\node[label = {[anchor = base,yshift=0pt] 270:$s_2$}, draw = none, inner sep = 0pt] at (p2s2 |- s axis) (sp2s2) {};
\draw[dashed] (p2s2) -- (sp2s2);

\draw[draw=none] (sp1s1) -- (soldnew) node[midway, draw = none,auto = right] {$\leq$};
\draw[draw=none] (sp2s2) -- (sp1s1) node[midway, draw = none,auto = right] {$\leq$};

%% Klammer

\draw[decorate,decoration={brace,mirror,raise=1mm}] (10,2) -- node[midway,auto=right,xshift=1mm, draw = none] {
$\tilde{L}_{\xi_1}^{(\kappa-2)}$
%$\tilde{L}^{\kappa-2}_\xi$ 
} (10,4);

\draw[decorate,decoration={brace,raise=1mm}] (ppp2s2.south west) -- (ppoldnew.north west) node[midway,xshift=-7mm, draw = none,rotate=270] {$p_2 \geq (1-Q)^{\kappa - k+1} \bp$};

\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/approxdynA_3.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}
\newcommand{\bp}{\bar{p}}
\newcommand{\bs}{\bar{s}}
\newcommand{\tp}{\tilde{p}}
\newcommand{\ts}{\tilde{s}}

%\newcommand{\vers}[1]{
 %\draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}
%
%\newcommand{\versa}[1]{
 %\draw[color=black!50] (#1) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(a)$} ++(2.2,0) -- node[inner sep = 1pt, midway,draw = none,auto = left,text = black] {$+p(a)$}++(0,3.6) node[label={[text=black,inner sep = 2pt]180:$(s(\xi) + s(a),p(\xi) + p (a))$},circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}

\tikzstyle{newprec} = [inner sep = 2mm, circle]
\tikzstyle{oldapprox} = [inner sep = 2.5mm, fill = black]
\tikzstyle{newapprox} = [inner sep = 2mm, fill = black, circle]

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick,every node/.style={draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10,10);
\draw[->] (0,0) -- (10,0) node[below,draw=none] {$s$} coordinate (s axis);
\draw[->] (0,0) -- (0,10.1) node[left,draw = none] {$p$} coordinate (p axis);

%% Klammer
%\draw[decorate,decoration={brace,raise=1mm}] (0,2) -- node[midway,auto=left,xshift=-1mm, draw = none] {
%$2^{\kappa-2}K$
%%$\tilde{L}^{\kappa-2}_\xi$ 
%} (0,4);

%% Achsenbezeichnung
%\node[draw = none, label = {[text width = 14mm]180:$2^{\kappa-2}T+\xi \cdot 2^{\kappa-2}K$}] at (0,3) {};

%% Knoten


\node[newprec, label={[absolute,inner sep = 4pt]90:$(\bp,\bs,k)$}] (oldnew) at (7.8 ,6.4) {};

\node[label = {[anchor = base,yshift=2pt] 270:$\bs$}, draw = none, inner sep = 0pt] at (oldnew |- s axis) (soldnew) {};
\draw[dashed] (oldnew) -- (soldnew);
\node[label = {[name=ppoldnew]180:$\bp$}, draw = none, inner sep = 0pt] at (oldnew -| p axis) (poldnew) {};
\draw[dashed] (oldnew) -- (poldnew);

\node[oldapprox, label = {[absolute,inner sep = 4pt]90:$(p_1,s_1,k)$}] (p1s1) at (5.5,3) {};

\node[label = {[anchor = base] 270:$s_1$}, draw = none, inner sep = 0pt] at (p1s1 |- s axis) (sp1s1) {};
\draw[dashed] (p1s1) -- (sp1s1);


\node[newapprox, label = {[absolute,inner sep = 4pt]90:$(p_2,s_2,k)$}] (p2s2) at (3,2.4) {};
\node[label = {[anchor = base,yshift=0pt] 270:$s_2$}, draw = none, inner sep = 0pt] at (p2s2 |- s axis) (sp2s2) {};
\draw[dashed] (p2s2) -- (sp2s2);

\node[newapprox, label = {[absolute,inner sep = 4pt]90:$(p,s,k)$}] (ps) at (1.5,4.3) {};
\node[label = {[anchor = base,yshift=0pt] 270:$s$}, draw = none, inner sep = 0pt] at (ps |- s axis) (sps) {};
\draw[dashed] (ps) -- (sps);
\node[label = {[name=ppps]180:$p$}, draw = none, inner sep = 0pt] at (ps -| p axis) (pps) {};
\draw[dashed] (ps) -- (pps);


%% Projektionen auf s-Achse
\draw[draw=none] (sp1s1) -- (soldnew) node[midway, draw = none,auto = right] {$\leq$};
\draw[draw=none] (sp2s2) -- (sp1s1) node[midway, draw = none,auto = right] {$\leq$};
\draw[draw=none] (sps) -- (sp2s2) node[midway, draw = none,auto = right] {$\leq$};

%% Klammer
\draw[decorate,decoration={brace,raise=1mm}] (ppps.south west) -- (ppoldnew.north west) node[midway,xshift=-7mm, draw = none,rotate=270] {$p \geq p_2 \geq (1-Q)^{\kappa - k+1} \bp$};

\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/approxdynB_1.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}
\newcommand{\bp}{\bar{p}}
\newcommand{\bs}{\bar{s}}
\newcommand{\tp}{\tilde{p}}
\newcommand{\ts}{\tilde{s}}


%\newcommand{\vers}[1]{
 %\draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}
%
%\newcommand{\versa}[1]{
 %\draw[color=black!50] (#1) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(a)$} ++(2.2,0) -- node[inner sep = 1pt, midway,draw = none,auto = left,text = black] {$+p(a)$}++(0,3.6) node[label={[text=black,inner sep = 2pt]180:$(s(\xi) + s(a),p(\xi) + p (a))$},circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}

\tikzstyle{newprec} = [inner sep = 2mm, circle, fill =white]
\tikzstyle{oldprec} = [inner sep = 2.5mm, fill = white]
\tikzstyle{oldapprox} = [inner sep = 2.5mm, fill = black]
\tikzstyle{newapprox} = [inner sep = 2mm, fill = black, circle]

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick,every node/.style={draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10,10);
\draw[->] (0,0) -- (10,0) node[below,draw=none] {$s$} coordinate (s axis);
\draw[->] (0,0) -- (0,10.1) node[left,draw = none] {$p$} coordinate (p axis);

%% Klammer
%\draw[decorate,decoration={brace,raise=1mm}] (0,2) -- node[midway,auto=left,xshift=-1mm, draw = none] {
%$2^{\kappa-2}K$
%%$\tilde{L}^{\kappa-2}_\xi$ 
%} (0,4);

%% Achsenbezeichnung
%\node[draw = none, label = {[text width = 14mm]180:$2^{\kappa-2}T+\xi \cdot 2^{\kappa-2}K$}] at (0,3) {};

%% Knoten


\node[newprec, label={[absolute,inner sep = 4pt]184:$(\bp,\bs,k) = (\tp + p(\ta),\ts+s(\ta),k)$}] (oldnew) at (7.8 ,9.8) {};
\node[oldprec, label={[absolute,inner sep = 4pt]90:$(\tp,\ts,k+1)$}] (oldnewprec) at ($(oldnew) - (2.2,3.6)$) {};
\draw[color=black!50] (oldnewprec) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black,fill=white] {$+s(\ta)$} ++(2.2,0) -- (oldnew) node[inner sep = 1pt, pos =0.4 ,draw = none,auto = right,text = black,fill=white] {$+p(\ta)$};


\node[label = {[name=ppoldnewprec]180:$\tp\phantom{_1}$}, draw = none, inner sep = 0pt] at (oldnewprec -| p axis) (poldnewprec) {};
\draw[dashed] (oldnewprec) -- (poldnewprec);


\node[oldapprox, label = {[absolute,inner sep = 4pt]90:$(p_1,s_1,k+1)$}] (p1s1) at (3.7,1.7) {};

\node[label = {[name=ppp1s1]180:$p_1$}, draw = none, inner sep = 0pt] at (p1s1 -| p axis) (pp1s1) {};
\draw[dashed] (p1s1) -- (pp1s1);



%\node[newapprox, label = {[absolute,inner sep = 4pt]90:$(p_2,s_2,k)$}] (p2s2) at (3,2.3) {};
%\node[label = {[anchor = base] 270:$s_2$}, draw = none, inner sep = 0pt] at (p2s2 |- s axis) (sp2s2) {};
%\draw[dashed] (p2s2) -- (sp2s2);



%% Projektionen auf s-Achse
\node[label = {[anchor = base] 270:$s_1$}, draw = none, inner sep = 0pt] at (p1s1 |- s axis) (sp1s1) {};
\draw[dashed] (p1s1) -- (sp1s1);
\node[label = {[anchor = base,yshift=2pt] 270:$\ts$}, draw = none, inner sep = 0pt] at (oldnewprec |- s axis) (soldnewprec) {};
\draw[dashed] (oldnewprec) -- (soldnewprec);
\draw[draw=none] (sp1s1) -- (soldnewprec) node[midway, draw = none,auto = right] {$\leq$};

%% Klammer
\draw[decorate,decoration={brace,raise=1mm}] (ppp1s1.south west) -- (ppoldnewprec.north west) node[midway,xshift=-7mm, draw = none,rotate=270] {$p_1 \geq (1-Q)^{\kappa - (k+1)+1} \tp$};
\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/approxdynB_2.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}
\newcommand{\bp}{\bar{p}}
\newcommand{\bs}{\bar{s}}
\newcommand{\tp}{\tilde{p}}
\newcommand{\ts}{\tilde{s}}


%\newcommand{\vers}[1]{
 %\draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}
%
%\newcommand{\versa}[1]{
 %\draw[color=black!50] (#1) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(a)$} ++(2.2,0) -- node[inner sep = 1pt, midway,draw = none,auto = left,text = black] {$+p(a)$}++(0,3.6) node[label={[text=black,inner sep = 2pt]180:$(s(\xi) + s(a),p(\xi) + p (a))$},circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}

\tikzstyle{newprec} = [inner sep = 2mm, circle, fill =white]
\tikzstyle{oldprec} = [inner sep = 2.5mm, fill = white]
\tikzstyle{oldapprox} = [inner sep = 2.5mm, fill = black]
\tikzstyle{newapprox} = [inner sep = 2mm, fill = black, circle]

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick,every node/.style={draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10,10);
´\draw[->] (0,0) -- (10,0) node[below,draw=none] {$s$} coordinate (s axis);
\draw[->] (0,0) -- (0,10.1) node[left,draw = none] {$p$} coordinate (p axis);

%% Klammer
%\draw[decorate,decoration={brace,raise=1mm}] (0,2) -- node[midway,auto=left,xshift=-1mm, draw = none] {
%$2^{\kappa-2}K$
%%$\tilde{L}^{\kappa-2}_\xi$ 
%} (0,4);

%% Achsenbezeichnung
%\node[draw = none, label = {[text width = 14mm]180:$2^{\kappa-2}T+\xi \cdot 2^{\kappa-2}K$}] at (0,3) {};

%% Knoten


\node[newprec, label={[absolute,inner sep = 4pt]184:$(\bp,\bs,k) = (\tp + p(\ta),\ts+s(\ta),k)$}] (oldnew) at (7.8 ,9.8) {};
\node[label = {[anchor = base,yshift=3pt,xshift=2mm] 270:$\ts + s(\ta)$}, draw = none, inner sep = 0pt] at (oldnew |- s axis) (soldnew) {};
\draw[dashed] (oldnew) -- (soldnew);


\node[oldprec, draw = black!50 %label={[absolute,inner sep = 4pt]90:$(\tp,\ts,k+1)$}
] (oldnewprec) at ($(oldnew) - (2.2,3.6)$) {};
%\draw[color=black!50] (oldnewprec) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(\ta)$} ++(2.2,0) -- (oldnew) node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+p(\ta)$};


\node[oldapprox, label = {[absolute,inner sep = 4pt]90:$(p_1,s_1,k+1)$}] (p1s1) at (3.7,1.7) {};


 \draw[color=black!50] (p1s1) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black,fill=white] {$+s(\ta)$} ++(2.2,0) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+p(\ta)$}++(0,3.6) node[label={[text=black,inner sep = 2pt]180:$(p_1+p(\ta),s_1+s(\ta),k)$},newapprox] (ptasta) {};
\node[label = {[anchor = base,yshift=3pt,xshift=-2mm] 270:$s_1+s(\ta)$}, draw = none, inner sep = 0pt] at (ptasta |- s axis) (sptasta) {};
\draw[dashed] (ptasta) -- (sptasta);

\draw[draw=none] (sptasta) -- (soldnew) node[midway, draw = none,auto = right] {$\leq$};

%% Klammer
\draw[decorate,decoration={brace,mirror,raise=1mm}] (10,4) -- node[midway,auto=right,xshift=1mm, draw = none] {
$\tilde{L}_{\xi_1}^{(\kappa-2)}$
%$\tilde{L}^{\kappa-2}_\xi$ 
} (10,6);

\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/approxdynB_3.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}
\newcommand{\bp}{\bar{p}}
\newcommand{\bs}{\bar{s}}
\newcommand{\tp}{\tilde{p}}
\newcommand{\ts}{\tilde{s}}


%\newcommand{\vers}[1]{
 %\draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}
%
%\newcommand{\versa}[1]{
 %\draw[color=black!50] (#1) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(a)$} ++(2.2,0) -- node[inner sep = 1pt, midway,draw = none,auto = left,text = black] {$+p(a)$}++(0,3.6) node[label={[text=black,inner sep = 2pt]180:$(s(\xi) + s(a),p(\xi) + p (a))$},circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}

\tikzstyle{newprec} = [inner sep = 2mm, circle, fill =white]
\tikzstyle{oldprec} = [inner sep = 2.5mm, fill = white]
\tikzstyle{oldapprox} = [inner sep = 2.5mm, fill = black]
\tikzstyle{newapprox} = [inner sep = 2mm, fill = black, circle]

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick,every node/.style={draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10,10);
\draw[->] (0,0) -- (10,0) node[below,draw=none] {$s$} coordinate (s axis);
\draw[->] (0,0) -- (0,10.1) node[left,draw = none] {} coordinate (p axis);

%% Klammer
%\draw[decorate,decoration={brace,raise=1mm}] (0,2) -- node[midway,auto=left,xshift=-1mm, draw = none] {
%$2^{\kappa-2}K$
%%$\tilde{L}^{\kappa-2}_\xi$ 
%} (0,4);

%% Achsenbezeichnung
%\node[draw = none, label = {[text width = 14mm]180:$2^{\kappa-2}T+\xi \cdot 2^{\kappa-2}K$}] at (0,3) {};

%% Knoten


\node[newprec, label={[absolute,inner sep = 4pt]184:$(\bp,\bs,k) = (\tp + p(\ta),\ts+s(\ta),k)$}] (oldnew) at (7.8 ,9.8) {};
\node[label = {[anchor = base,yshift=2pt,xshift=2mm] 270:$\ts + s(\ta)$}, draw = none, inner sep = 0pt] at (oldnew |- s axis) (soldnew) {};
\draw[dashed] (oldnew) -- (soldnew);


\node[oldprec, draw = black!50] (oldnewprec) at ($(oldnew) - (2.2,3.6)$) {};
%\draw[color=black!50] (oldnewprec) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(\ta)$} ++(2.2,0) -- (oldnew) node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+p(\ta)$};


\node[oldapprox, fill = black!50, draw = black!50] (p1s1) at (3.7,1.7) {};


\node[newapprox] (ptasta) at ($(p1s1) + (2.2,3.6)$) {};
\node[label = {[anchor = base,yshift=2pt,xshift=-2mm] 270:$s_1+s(\ta)$}, draw = none, inner sep = 0pt] at (ptasta |- s axis) (sptasta) {};
\draw[dashed] (ptasta) -- (sptasta);

\draw[draw=none] (sptasta) -- (soldnew) node[midway, draw = none,auto = right] {$\leq$};

\node [label={[text=black,inner sep = 2pt, xshift=4mm]100:$(p_2,s_2,k) = (p,s,k)$},newapprox] (p2s2) at (4,4.3) {};
\node[label = {[anchor = base,yshift=1pt,xshift=-4mm] 270:$s \leq s_2$}, draw = none, inner sep = 0pt,xshift=0mm] at (p2s2 |- s axis) (sp2s2) {};
\draw[dashed] (p2s2) -- (sp2s2);

\draw[draw=none] (sp2s2) -- (sptasta) node[pos = 0.25, draw = none,auto = right] {$\leq$};

%\node [label={[text=black,inner sep = 2pt]90:$(p,s,k)$},newapprox] (ps) at (3.0,4.2) {};
%\node[label = {[anchor = base,yshift=-1pt] 270:$s$}, draw = none, inner sep = 0pt] at (ps |- s axis) (sps) {};
%\draw[dashed] (ps) -- (sps);

%\draw[draw=none] (sps) -- (sp2s2) node[pos = 0.5, draw = none,auto = right] {$\leq$};

%% Projektionen auf p-Achse
\node[label = {[name=ppoldnew]180:$\bp$}, draw = none, inner sep = 0pt] at (oldnew -| p axis) (poldnew) {};
\draw[dashed] (oldnew) -- (poldnew);
\node[label = {[name=ppp2s2]180:$p$}, draw = none, inner sep = 0pt] at (p2s2 -| p axis) (pp2s2) {};
\draw[dashed] (p2s2) -- (pp2s2);

%% Klammer
\draw[decorate,decoration={brace,raise=1mm}] (ppp2s2.south west) -- (ppoldnew.north west) node[midway,xshift=-7mm, draw = none,rotate=270] {$p \geq p_2 \geq (1-Q)^{\kappa - k+1} \bp$};

%% Klammer
\draw[decorate,decoration={brace,mirror,raise=1mm}] (10,4) -- node[midway,auto=right,xshift=1mm, draw = none] {
$\tilde{L}_{\xi_1}^{(\kappa-2)}$
%$\tilde{L}^{\kappa-2}_\xi$ 
} (10,6);

\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/dynamic_1.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}

%\newcommand{\vers}[1]{
 %\draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}
%
%\newcommand{\versa}[1]{
 %\draw[color=black!50] (#1) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(a)$} ++(2.2,0) -- node[inner sep = 1pt, midway,draw = none,auto = left,text = black] {$+p(a)$}++(0,3.6) node[label={[text=black,inner sep = 2pt]180:$(s(\xi) + s(a),p(\xi) + p (a))$},circle,inner sep = 1.5mm, fill=white] (#1n) {};
%}

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick, every node/.style={inner sep = 2.5mm,draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10.5,12);
\draw[->] (0,0) -- (10.5,0) node[below,draw=none] {$s$};
\draw[->] (0,0) -- (0,12.1) node[left,draw = none] {$p$};

%% Klammer
\draw[<->,xshift=-2mm] (0,2) -- node[midway,xshift=-4mm, draw = none,rotate=270] {
$2^{\kappa-2}K$
%$\tilde{L}^{\kappa-2}_\xi$ 
} (0,4);

%% Achsenbezeichnung
%\node[draw = none, label = {[text width = 14mm]180:$2^{\kappa-2}T+\xi \cdot 2^{\kappa-2}K$}] at (0,3) {};

%% Knoten
\node[label={[absolute,inner sep = 4pt]90:$(p(\xi),s(\xi),k+1)$}] (b) at (2.9,1.0) {};
%\versa{b};
\begin{scope}[xshift=2cm]
\node[label={[absolute,inner sep = 4pt]90:$(p(\xi+1),s(\xi+1),k+1)$}] (c) at (4.4,3) {};
%\vers{c};

\node (d) at (5.4,5.2) {};
%\vers{d};

\node (e) at (5.8 ,8.4) {};
%\vers{e};
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/dynamic_2.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}

\newcommand{\vers}[1]{
 \draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 2mm, fill=white,draw = black!70] (#1n) {};
}

\newcommand{\versa}[1]{
 \draw[color=black!50] (#1) -- node[inner sep = 1pt, midway,draw = none,auto = right,text = black] {$+s(\ta)$} ++(2.2,0) -- node[inner sep = 1pt, midway,draw = none,auto = left,text = black] {$+p(\ta)$}++(0,3.6) node[label={[text=black,inner sep = 2pt,xshift=4mm]93:$(p(\xi) + p(\ta),s(\xi) + s(\ta))$},circle,inner sep = 2mm, fill=white,draw = black!70] (#1n) {};
}

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick,every node/.style={inner sep = 2.5mm,draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10.5,12);
\draw[->] (0,0) -- (10.5,0) node[below,draw=none] {$s$} coordinate (s axis);
\draw[->] (0,0) -- (0,12.1) node[left,draw = none] {$p$} coordinate (p axis);

%% Klammer
%\draw[decorate,decoration={brace,raise=1mm}] (0,2) -- node[midway,auto=left,xshift=-1mm, draw = none] {
%$2^{\kappa-2}K$
%%$\tilde{L}^{\kappa-2}_\xi$ 
%} (0,4);

%% Achsenbezeichnung
%\node[draw = none, label = {[text width = 14mm]180:$2^{\kappa-2}T+\xi \cdot 2^{\kappa-2}K$}] at (0,3) {};

%% Knoten
\node (b) at (2.9,1.0) {};
\versa{b};
\begin{scope}[xshift=2cm]
\node (c) at (4.4,3) {};
\vers{c};

\node (d) at (5.4,5.2) {};
\vers{d};

\node (e) at (5.8 ,8.4) {};
\vers{e};
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/dynamic_3.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}

%\newcommand{\vers}[2]{
 %\draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 1.5mm, fill=white,draw = #2] (#1n) {};
%}

\newcommand{\vers}[2]{
 \node[circle,inner sep = 2mm, fill=white,draw = #2] at ($(#1) + (2.2,3.6)$) (#1n) {};
}

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick, every node/.style={inner sep = 2.5mm,draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10.5,12);
\draw[->] (0,0) -- (10.5,0) node[below,draw=none] {$s$} coordinate (s axis);
\draw[->] (0,0) -- (0,12.1) node[left,draw = none] {$p$} coordinate (p axis);

%% Knoten
\node (b) at (2.9,1.0) {};
\vers{b}{black};
\node[label = 270:{$s_2$}, draw = none, inner sep = 0pt] at (bn |- s axis) (bnn) {};
\draw[dashed] (bn) -- (bnn);
\node[label = {[name=bnpp]180:$p_2$}, draw = none, inner sep = 0pt] at (bn -| p axis) (bnp) {};
\draw[dashed] (bn) -- (bnp);

\begin{scope}[xshift=2cm]
\node (c) at (4.4,3) {};
\vers{c}{black};

\node[draw=black!30] (d) at (5.4,5.2) {};
\node[label = 270:{$s_1$}, draw = none, inner sep = 0pt] at (d |- s axis) (dnn) {};
\draw[dashed] (d) -- (dnn);
\vers{d}{black!30};
\node[label = {[name=dnpp]180:$p_1$}, draw = none, inner sep = 0pt] at (d -| p axis) (dnp) {};
\draw[dashed] (d) -- (dnp);

\draw[draw = none] (bnn) -- (dnn) node[midway,auto = right, draw = none] {$<$};

\node (e) at (5.8 ,8.4) {};
\vers{e}{black};

\end{scope}

%% Klammer
\draw[decorate,decoration={brace,raise=0mm}] (bnpp.south west) -- 
%$\tilde{L}^{\kappa-2}_\xi$ 
 (dnpp.north west) node[midway,xshift=-5mm, draw = none, rotate=270] {
$2^{\kappa-2}K \geq$};

\end{tikzpicture}
\end{document}

==> figures/Figures LaTeX/dynamic_4.tex <==
\documentclass[12pt]{standalone}

\usepackage{tikz}
\usepackage{sansmath}
\usetikzlibrary{arrows,calc,decorations.pathreplacing,positioning}

\newcommand{\ta}{\tilde{a}}
\newcommand{\tI}{\tilde{I}}

%\newcommand{\vers}[2]{
 %\draw[color=black!50] (#1) -- ++(2.2,0) -- ++(0,3.6) node[circle,inner sep = 1.5mm, fill=white,draw = #2] (#1n) {};
%}

\newcommand{\vers}[2]{
 \node[circle,inner sep = 2mm, fill=white,draw = #2] at ($(#1) + (2.2,3.6)$) (#1n) {};
}

\begin{document}
\sffamily\sansmath
\large
\begin{tikzpicture}[thick, every node/.style={inner sep = 2.5mm,draw = black}]
%% Achsen und Hilfslinien
\draw[help lines] (0,2) grid[xstep = 20, ystep = 2] (10.5,12);
\draw[->] (0,0) -- (10.5,0) node[below,draw=none] {$s$} coordinate (s axis);
\draw[->] (0,0) -- (0,12.1) node[left,draw = none] {$p$} coordinate (p axis);

%% Knoten
\node (b) at (2.9,1.0) {};
\vers{b}{black};

\begin{scope}[xshift=2cm]
\node[color=black!30] (c) at (4.4,3) {};
\vers{c}{black!30};
\node[label = 270:{$s_2$}, draw = none, inner sep = 0pt] at (cn |- s axis) (cnn) {};
\draw[dashed] (cn) -- (cnn);
\node[label = {[name=cnpp]180:$p_2$}, draw = none, inner sep = 0pt] at (cn -| p axis) (cnp) {};
\draw[dashed] (cn) -- (cnp);

\node[label = {$(p,s) = (p(\xi'), s(\xi'), k)$}] (e) at (5.8 ,8.4) {};
\vers{e}{black};
\node[label = 270:{$s$}, draw = none, inner sep = 0pt] at (e |- s axis) (enn) {};
\draw[dashed] (e) -- (enn);
\node[label = {[name=enpp]180:$p$}, draw = none, inner sep = 0pt] at (e -| p axis) (enp) {};
\draw[dashed] (e) -- (enp);

%Größer-Zeichen
\draw[draw=none] (cnpp) -- (enpp) node[midway, draw=none,rotate = 270] {$>$};
\draw[draw=none] (cnn) -- (enn) node[draw = none, midway, auto = left] {$<$};

\end{scope}



\end{tikzpicture}
\end{document}
